A Proof Carrying Code Framework for Inlined Reference Monitors in Java Bytecode

We propose a light-weight approach for certification of monitor inlining for sequential Java bytecode using proof-carrying code. The goal is to enable the use of monitoring for quality assurance at development time, while minimizing the need for post-shipping code rewrites as well as changes to the end-host TCB. Standard automaton-based security policies express constraints on allowed API call/return sequences. Proofs are represented as JML-style program annotations. This is adequate in our case as all proofs generated in our framework are recognized in time polynomial in the size of the program. Policy adherence is proved by comparing the transitions of an inlined monitor with those of a trusted "ghost" monitor represented using JML-style annotations. At time of receiving a program with proof annotations, it is sufficient for the receiver to plug in its own trusted ghost monitor and check the resulting verification conditions, to verify that inlining has been performed correctly, of the correct policy. We have proved correctness of the approach at the Java bytecode level and formalized the proof of soundness in Coq. An implementation, including an application loader running on a mobile device, is available, and we conclude by giving benchmarks for two sample applications.

==> architecture.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Mar 12 18:48:33 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.25" x-max="81.25" y-min="0" y-max="70" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(7.5,62.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Bytecode
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(22.5,62.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 right-arrow= "head"
%	 text-hor-align= "center-h"
%	 >
%Contract
%</text>
%<multicurve fill-style= "none"
%	 points= "(7.5,60);(7.5,60);(7.5,55);(7.5,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22.5,60);(22.5,60);(22.5,55);(22.5,55)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,52.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Inliner
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,12.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Proof Generator
%</text>
%<parallelogram p3= "(28.75,10)"
%	 p2= "(28.75,15)"
%	 p1= "(1.25,15)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,50);(15,50);(15,45);(15,45)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,42.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Inlined Classes
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(15,35);(15,35)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,32.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Ghost Annotator
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,30);(15,30);(15,25);(15,25)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Classes + Ghost monitor
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,20);(15,20);(15,15);(15,15)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<parallelogram p3= "(28.75,30)"
%	 p2= "(28.75,35)"
%	 p1= "(1.25,35)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(28.75,50)"
%	 p2= "(28.75,55)"
%	 p1= "(1.25,55)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,52.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Ghost Annotator
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,12.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%VC Checker
%</text>
%<parallelogram p3= "(81.25,10)"
%	 p2= "(81.25,15)"
%	 p1= "(53.75,15)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,50);(67.5,50);(67.5,45);(67.5,45)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,42.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Classes + Ghost monitor
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,40);(75,40);(75,35);(75,35)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,32.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%VC Generator
%</text>
%<multicurve fill-style= "none"
%	 points= "(67.5,30);(67.5,30);(67.5,25);(67.5,25)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Verification Conditions
%</text>
%<multicurve fill-style= "none"
%	 points= "(67.5,20);(67.5,20);(67.5,15);(67.5,15)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<parallelogram p3= "(81.25,30)"
%	 p2= "(81.25,35)"
%	 p1= "(53.75,35)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(81.25,50)"
%	 p2= "(81.25,55)"
%	 p1= "(53.75,55)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,10);(15,10);(15,5);(15,5)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Adherence Proof
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(67.5,10);(67.5,10);(67.5,5);(67.5,5)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Valid/Invalid
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve stroke-width= "0.15"
%	 polydots-superimpose= "false"
%	 polydots-style= "polydots-circle"
%	 polydots-size-minimum= "0.7"
%	 polydots-scale-v= "1"
%	 fill-style= "none"
%	 polydots-angle= "0"
%	 points= "(42.5,70);(42.5,70);(42.5,0);(42.5,0)"
%	 polydots-scale-h= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2.5;2.5"
%	 fill-style= "none"
%	 points= "(30,42.5);(30,42.5);(37.5,42.5);(37.5,42.5)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2.5;2.5"
%	 fill-style= "none"
%	 points= "(37.5,42.5);(37.5,42.5);(37.5,60);(37.5,60)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2.5;2.5"
%	 fill-style= "none"
%	 points= "(37.5,60);(37.5,60);(60,60);(60,60)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2.5;2.5"
%	 fill-style= "none"
%	 points= "(60,60);(60,60);(60,55);(60,55)"
%	 right-arrow= "head"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2.5;2.5"
%	 fill-style= "none"
%	 points= "(30,62.5);(30,62.5);(75,62.5);(75,62.5)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2.5;2.5"
%	 fill-style= "none"
%	 points= "(75,62.5);(75,62.5);(75,55);(75,55)"
%	 right-arrow= "head"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2;2"
%	 fill-style= "none"
%	 points= "(25,2.5);(25,2.5);(37.5,2.5);(37.5,2.5)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "3.6;0.4"
%	 fill-style= "none"
%	 points= "(37.5,2.5);(37.5,2.5);(37.5,37.5);(37.5,37.5)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 stroke-dasharray= "2;2"
%	 fill-style= "none"
%	 points= "(37.5,37.5);(37.5,37.5);(60,37.5);(60,37.5)"
%	 stroke-style= "dashed"
%	 />
%<multicurve stroke-width= "0.15"
%	 fill-style= "none"
%	 points= "(60,37.5);(60,37.5);(60,35);(60,35)"
%	 right-arrow= "head"
%	 stroke-style= "dotted"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,70)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Code Producer
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(67.5,70)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Code Consumer
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(81.25,70)(0,0)
\put(7.5,62.5){\makebox(0,0)[cc]{Bytecode}}

\put(22.5,62.5){\makebox(0,0)[cc]{Contract}}

\linethickness{0.3mm}
\put(7.5,55){\line(0,1){5}}
\put(7.5,55){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(22.5,55){\line(0,1){5}}
\put(22.5,55){\vector(0,-1){0.12}}
\put(15,52.5){\makebox(0,0)[cc]{Inliner}}

\put(15,12.5){\makebox(0,0)[cc]{Proof Generator}}

\linethickness{0.3mm}
\put(1.25,15){\line(1,0){27.5}}
\put(1.25,10){\line(0,1){5}}
\put(28.75,10){\line(0,1){5}}
\put(1.25,10){\line(1,0){27.5}}
\linethickness{0.3mm}
\put(15,45){\line(0,1){5}}
\put(15,45){\vector(0,-1){0.12}}
\put(15,42.5){\makebox(0,0)[cc]{Inlined Classes}}

\linethickness{0.3mm}
\put(15,35){\line(0,1){5}}
\put(15,35){\vector(0,-1){0.12}}
\put(15,32.5){\makebox(0,0)[cc]{Ghost Annotator}}

\linethickness{0.3mm}
\put(15,25){\line(0,1){5}}
\put(15,25){\vector(0,-1){0.12}}
\put(15,22.5){\makebox(0,0)[cc]{Classes + Ghost monitor}}

\linethickness{0.3mm}
\put(15,15){\line(0,1){5}}
\put(15,15){\vector(0,-1){0.12}}
\put(15,22.5){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(1.25,35){\line(1,0){27.5}}
\put(1.25,30){\line(0,1){5}}
\put(28.75,30){\line(0,1){5}}
\put(1.25,30){\line(1,0){27.5}}
\linethickness{0.3mm}
\put(1.25,55){\line(1,0){27.5}}
\put(1.25,50){\line(0,1){5}}
\put(28.75,50){\line(0,1){5}}
\put(1.25,50){\line(1,0){27.5}}
\put(67.5,52.5){\makebox(0,0)[cc]{Ghost Annotator}}

\put(67.5,12.5){\makebox(0,0)[cc]{VC Checker}}

\linethickness{0.3mm}
\put(53.75,15){\line(1,0){27.5}}
\put(53.75,10){\line(0,1){5}}
\put(81.25,10){\line(0,1){5}}
\put(53.75,10){\line(1,0){27.5}}
\linethickness{0.3mm}
\put(67.5,45){\line(0,1){5}}
\put(67.5,45){\vector(0,-1){0.12}}
\put(67.5,42.5){\makebox(0,0)[cc]{Classes + Ghost monitor}}

\linethickness{0.3mm}
\put(75,35){\line(0,1){5}}
\put(75,35){\vector(0,-1){0.12}}
\put(67.5,32.5){\makebox(0,0)[cc]{VC Generator}}

\linethickness{0.3mm}
\put(67.5,25){\line(0,1){5}}
\put(67.5,25){\vector(0,-1){0.12}}
\put(67.5,22.5){\makebox(0,0)[cc]{Verification Conditions}}

\linethickness{0.3mm}
\put(67.5,15){\line(0,1){5}}
\put(67.5,15){\vector(0,-1){0.12}}
\put(67.5,22.5){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(53.75,35){\line(1,0){27.5}}
\put(53.75,30){\line(0,1){5}}
\put(81.25,30){\line(0,1){5}}
\put(53.75,30){\line(1,0){27.5}}
\linethickness{0.3mm}
\put(53.75,55){\line(1,0){27.5}}
\put(53.75,50){\line(0,1){5}}
\put(81.25,50){\line(0,1){5}}
\put(53.75,50){\line(1,0){27.5}}
\linethickness{0.3mm}
\put(15,5){\line(0,1){5}}
\put(15,5){\vector(0,-1){0.12}}
\put(15,2.5){\makebox(0,0)[cc]{Adherence Proof}}

\put(15,2.5){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(67.5,5){\line(0,1){5}}
\put(67.5,5){\vector(0,-1){0.12}}
\put(67.5,2.5){\makebox(0,0)[cc]{Valid/Invalid}}

\put(67.5,2.5){\makebox(0,0)[cc]{}}

\linethickness{0.15mm}
\put(42.5,0){\line(0,1){70}}
\linethickness{0.15mm}
\multiput(30,42.5)(5,0){2}{\line(1,0){2.5}}
\linethickness{0.15mm}
\multiput(37.5,42.5)(0,5){4}{\line(0,1){2.5}}
\linethickness{0.15mm}
\multiput(37.5,60)(5,0){5}{\line(1,0){2.5}}
\linethickness{0.15mm}
\multiput(60,55)(0,3.33){2}{\line(0,1){1.67}}
\put(60,55){\vector(0,-1){0.12}}
\linethickness{0.15mm}
\multiput(30,62.5)(4.74,0){10}{\line(1,0){2.37}}
\linethickness{0.15mm}
\multiput(75,55)(0,5){2}{\line(0,1){2.5}}
\put(75,55){\vector(0,-1){0.12}}
\linethickness{0.15mm}
\multiput(25,2.5)(3.57,0){4}{\line(1,0){1.79}}
\linethickness{0.15mm}
\multiput(37.5,2.5)(0,4.12){9}{\line(0,1){2.06}}
\linethickness{0.15mm}
\multiput(37.5,37.5)(4.09,0){6}{\line(1,0){2.05}}
\linethickness{0.15mm}
\put(60,35){\line(0,1){2.5}}
\put(60,35){\vector(0,-1){0.12}}
\put(15,70){\makebox(0,0)[cc]{Code Producer}}

\put(67.5,70){\makebox(0,0)[cc]{Code Consumer}}

\end{picture}

